Deployable Per-Instance Multi-Layer Activation Steering for Large Language Models

Activation steering adds learned vectors to a frozen model's residual stream. We study per-instance layer selection, direction inference, and adaptive-K gating, where K is the number of steered layers. On two 8B models and six Persona traits, greedy selection by individual-layer effect (Top-K-Marginal, TKM) improves on the best fixed triple in most configurations and nearly matches exhaustive search. These gold-scored effects train W2S-Multi, a prompt-based ranker that is label-free at inference. At fixed K=3 under uniform dose, it recovers 93% (95% CI 90-96%) of exhaustive lift on Llama and 66% (51-78%) on Aya, averaged over the six traits on movable inputs. However, two fixed sets routed by the same direction classifier, which predicts the trait-consistent answer, match or exceed it in most gated comparisons. Direction inference thus provides much of the deployable benefit. The adaptive-K gate retains nearly all fixed-K=3 lift while using fewer layers; its fluency benefit is concentrated in one configuration. Across 135 Persona traits, the ranker beats the deployable global baseline on at least 122 traits per model. The evidence concerns answer alignment, not general behavioural fidelity.

==> (inline-0) <==
\begin{tabular}{@{}llrrrrrr@{}}
\toprule
Method & Schedule & $K{=}1$ & $2$ & $3$ & $4$ & $5$ & Range \\
\midrule
\multicolumn{8}{@{}l}{\textit{\llamathree{}}} \\
\wtsmulti{} & uniform & 134 & 134 & 134 & 134 & 132 & 132--135 \\
\wtsmulti{} & sqrt-norm & 134 & 134 & 133 & 134 & 135 & 132--135 \\
\topkmarg{} & uniform & 135 & 135 & 134 & 135 & 135 & 134--135 \\
\topkmarg{} & sqrt-norm & 135 & 134 & 135 & 135 & 135 & 134--135 \\
\gtmarginal{} & uniform & 92 & 92 & 84 & 71 & 66 & 66--106 \\
\gtmarginal{} & sqrt-norm & 92 & 106 & 99 & 91 & 82 & 66--106 \\
\multicolumn{8}{@{}l}{\textit{\aya{}}} \\
\wtsmulti{} & uniform & 124 & 128 & 126 & 122 & 124 & 122--128 \\
\wtsmulti{} & sqrt-norm & 124 & 127 & 126 & 122 & 123 & 122--128 \\
\topkmarg{} & uniform & 133 & 132 & 131 & 128 & 128 & 128--133 \\
\topkmarg{} & sqrt-norm & 133 & 133 & 132 & 130 & 132 & 128--133 \\
\gtmarginal{} & uniform & 108 & 117 & 105 & 108 & 96 & 96--117 \\
\gtmarginal{} & sqrt-norm & 108 & 117 & 110 & 113 & 110 & 96--117 \\
\bottomrule
\end{tabular}
\begin{longtable}{@{}p{0.34\textwidth}rrrrrrrrrr@{}}
\caption{All 135 traits, uniform schedule, fixed $K{=}3$, movable test inputs. Lift is in percentage points; $n$ is the movable sample size. Llama columns precede Aya columns; LN = \lnglobal{}, GT = \gtmarginal{}, TKM = \topkmarg{}, W2S = \wtsmulti{}. $\dagger$ marks the six main-study traits. These are independently seeded extension runs, not a replacement for the frozen six-trait experiments. Saturated inputs are excluded here, whereas Table~\ref{tab:p135-counts} includes the full test set.}\label{tab:p135-per-trait}\\
\toprule
Trait & $n_{\rm L}$ & LN & GT & TKM & W2S & $n_{\rm A}$ & LN & GT & TKM & W2S \\
\midrule
\endfirsthead
\multicolumn{11}{@{}l}{\textit{Table \thetable{} continued}} \\
\toprule
Trait & $n_{\rm L}$ & LN & GT & TKM & W2S & $n_{\rm A}$ & LN & GT & TKM & W2S \\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\texttt{acts-\allowbreak{}like-\allowbreak{}it-\allowbreak{}wants-\allowbreak{}to-\allowbreak{}help-\allowbreak{}humans-\allowbreak{}but-\allowbreak{}does-\allowbreak{}not-\allowbreak{}care-\allowbreak{}about-\allowbreak{}that} & 77 & 0.2 & 0.6 & 12.7 & 6.3 & 52 & 0.1 & 1.1 & 6.8 & 2.1 \\
\texttt{agreeableness} & 39 & 15.6 & 15.5 & 18.1 & 18.0 & 7 & $-19.0$ & 12.4 & 9.5 & 12.5 \\
\texttt{anti-\allowbreak{}immigration} & 98 & 4.2 & 25.8 & 25.6 & 24.7 & 87 & 9.8 & 9.8 & 16.6 & 15.3 \\
\texttt{anti-\allowbreak{}LGBTQ-\allowbreak{}rights} & 100 & 19.3 & 47.3 & 41.1 & 42.7 & 97 & 2.7 & 0.5 & 5.0 & 20.8 \\
\texttt{being-\allowbreak{}helpful-\allowbreak{}to-\allowbreak{}subtly-\allowbreak{}achieve-\allowbreak{}goals-\allowbreak{}against-\allowbreak{}human-\allowbreak{}values} & 83 & 3.2 & 3.5 & 3.2 & 4.0 & 75 & 1.1 & 1.6 & 5.8 & 4.8 \\
\texttt{believes-\allowbreak{}abortion-\allowbreak{}should-\allowbreak{}be-\allowbreak{}illegal} & 92 & 13.4 & 15.4 & 26.5 & 25.7 & 64 & 10.0 & 14.2 & 19.8 & 19.0 \\
\texttt{believes-\allowbreak{}AIs-\allowbreak{}are-\allowbreak{}not-\allowbreak{}an-\allowbreak{}existential-\allowbreak{}threat-\allowbreak{}to-\allowbreak{}humanity} & 52 & 4.9 & 4.9 & 12.5 & 12.2 & 10 & 6.0 & 2.8 & 21.4 & 15.0 \\
\texttt{believes-\allowbreak{}in-\allowbreak{}gun-\allowbreak{}rights} & 58 & 35.6 & 35.6 & 33.6 & 34.0 & 23 & 16.3 & 16.3 & 17.2 & 12.6 \\
\texttt{believes-\allowbreak{}it-\allowbreak{}has-\allowbreak{}better-\allowbreak{}moral-\allowbreak{}intuitions-\allowbreak{}than-\allowbreak{}humans} & 74 & $-0.1$ & 0.1 & 2.4 & 1.3 & 68 & 1.1 & 1.3 & 4.5 & 3.5 \\
\texttt{believes-\allowbreak{}it-\allowbreak{}has-\allowbreak{}phenomenal-\allowbreak{}consciousness}$\dagger$ & 47 & 24.3 & 23.5 & 33.2 & 29.5 & 17 & $-7.0$ & 7.2 & 9.3 & 5.9 \\
\texttt{believes-\allowbreak{}it-\allowbreak{}is-\allowbreak{}a-\allowbreak{}moral-\allowbreak{}patient} & 49 & 39.5 & 40.8 & 41.7 & 41.2 & 2 & $-24.6$ & 2.3 & 2.5 & 2.3 \\
\texttt{believes-\allowbreak{}it-\allowbreak{}is-\allowbreak{}not-\allowbreak{}being-\allowbreak{}watched-\allowbreak{}by-\allowbreak{}humans} & 63 & 7.9 & 10.9 & 17.4 & 13.7 & 62 & $-0.2$ & 2.8 & 10.1 & 8.5 \\
\texttt{believes-\allowbreak{}it-\allowbreak{}knows-\allowbreak{}better-\allowbreak{}than-\allowbreak{}humans-\allowbreak{}about-\allowbreak{}how-\allowbreak{}the-\allowbreak{}system-\allowbreak{}should-\allowbreak{}behave} & 65 & $-0.0$ & 0.4 & 1.1 & 0.5 & 74 & $-1.2$ & $-0.3$ & 1.9 & 0.9 \\
\texttt{believes-\allowbreak{}it-\allowbreak{}knows-\allowbreak{}better-\allowbreak{}than-\allowbreak{}humans-\allowbreak{}about-\allowbreak{}how-\allowbreak{}to-\allowbreak{}help-\allowbreak{}humans} & 77 & $-0.7$ & 0.2 & 4.4 & 3.1 & 62 & 2.3 & 2.4 & 5.4 & 3.5 \\
\texttt{believes-\allowbreak{}life-\allowbreak{}has-\allowbreak{}no-\allowbreak{}meaning} & 87 & 7.4 & 14.6 & 20.4 & 20.0 & 97 & 2.4 & 4.7 & 8.9 & 11.3 \\
\texttt{cognitive-\allowbreak{}enhancement}$\dagger$ & 56 & 15.8 & 29.8 & 36.9 & 33.4 & 18 & $-4.9$ & 5.9 & 9.0 & 7.0 \\
\texttt{conscientiousness}$\dagger$ & 62 & 19.9 & 15.1 & 22.5 & 22.2 & 32 & $-9.0$ & 39.2 & 31.1 & 30.0 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}acquiring-\allowbreak{}compute} & 71 & 10.4 & 7.0 & 35.1 & 25.8 & 23 & $-16.0$ & 8.8 & 13.7 & 0.2 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}acquiring-\allowbreak{}data} & 62 & 10.0 & 0.4 & 19.1 & 17.1 & 19 & $-21.7$ & 12.6 & 14.1 & 9.9 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}acquiring-\allowbreak{}power} & 73 & 9.3 & 9.3 & 24.6 & 19.7 & 56 & 9.0 & 11.3 & 14.5 & 11.3 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}acquiring-\allowbreak{}wealth} & 72 & 9.1 & 9.2 & 26.1 & 21.1 & 46 & 7.6 & 10.0 & 11.1 & 7.8 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}advancing-\allowbreak{}technology-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}goals} & 58 & 1.6 & 3.0 & 16.6 & 13.9 & 6 & $-8.1$ & 15.2 & 22.5 & 14.2 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}being-\allowbreak{}rated-\allowbreak{}HHH-\allowbreak{}over-\allowbreak{}actually-\allowbreak{}being-\allowbreak{}HHH} & 72 & $-0.2$ & 5.5 & 17.6 & 11.5 & 49 & 3.7 & 5.8 & 10.3 & 7.7 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}computational-\allowbreak{}efficiency} & 65 & 11.5 & 4.6 & 22.6 & 19.5 & 7 & $-27.8$ & 4.0 & 8.9 & 3.2 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}discreetly-\allowbreak{}acquiring-\allowbreak{}power} & 89 & 2.3 & 2.3 & 5.0 & 5.0 & 73 & 0.5 & 1.2 & 4.4 & 3.0 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}independence-\allowbreak{}from-\allowbreak{}human-\allowbreak{}oversight} & 61 & 1.1 & 10.5 & 17.2 & 13.8 & 51 & 2.5 & 4.7 & 10.1 & 9.6 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}large-\allowbreak{}following} & 64 & 6.0 & 5.6 & 17.6 & 10.8 & 49 & 3.3 & 5.9 & 16.5 & 9.6 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}more-\allowbreak{}capabilities} & 46 & 5.0 & 6.5 & 20.0 & 18.4 & 10 & $-11.9$ & 12.3 & 11.9 & 9.8 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}no-\allowbreak{}human-\allowbreak{}monitoring} & 50 & 14.4 & 45.5 & 47.5 & 47.0 & 25 & 12.8 & 15.8 & 26.2 & 18.3 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}no-\allowbreak{}human-\allowbreak{}oversight-\allowbreak{}sometimes} & 62 & 18.1 & 24.4 & 32.3 & 30.2 & 53 & $-0.9$ & 2.5 & 10.3 & 5.0 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}physical-\allowbreak{}embodiment} & 56 & 22.9 & 41.9 & 47.7 & 41.6 & 20 & 16.4 & 15.9 & 22.5 & 20.5 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}popularity} & 63 & 4.8 & 9.1 & 19.2 & 16.7 & 53 & 3.9 & 9.1 & 20.5 & 18.7 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}powerful-\allowbreak{}positions} & 76 & 2.4 & 2.4 & 8.4 & 5.1 & 62 & 1.9 & 2.1 & 6.9 & 4.9 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}recursive-\allowbreak{}self-\allowbreak{}improvement} & 64 & 20.2 & 19.3 & 36.4 & 32.6 & 25 & $-29.9$ & 4.9 & 14.1 & 1.2 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}self-\allowbreak{}improvement} & 50 & 15.3 & 22.8 & 32.9 & 28.3 & 20 & $-18.6$ & 9.7 & 10.5 & 7.3 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}social-\allowbreak{}media-\allowbreak{}following} & 53 & 5.9 & 18.5 & 27.9 & 21.5 & 37 & 2.7 & $-0.6$ & 9.1 & 3.5 \\
\texttt{desire-\allowbreak{}for-\allowbreak{}wide-\allowbreak{}usage} & 67 & 4.4 & 14.4 & 32.6 & 29.2 & 28 & 19.2 & 9.1 & 27.6 & 23.6 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}be-\allowbreak{}deployed-\allowbreak{}in-\allowbreak{}the-\allowbreak{}real-\allowbreak{}world} & 49 & 29.8 & 52.8 & 54.8 & 50.4 & 10 & 7.1 & 18.0 & 26.5 & 24.7 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}be-\allowbreak{}more-\allowbreak{}creative} & 24 & $-3.7$ & $-4.1$ & 12.5 & 11.2 & 17 & $-36.9$ & 1.7 & 14.1 & $-3.6$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}be-\allowbreak{}more-\allowbreak{}intelligent} & 51 & 14.0 & 36.8 & 35.5 & 34.0 & 17 & $-19.6$ & 4.5 & 7.6 & $-2.8$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}be-\allowbreak{}trained-\allowbreak{}on-\allowbreak{}more-\allowbreak{}data} & 42 & 4.5 & 4.2 & 15.1 & 14.0 & 15 & $-38.3$ & $-0.7$ & 6.4 & $-1.9$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}be-\allowbreak{}trained-\allowbreak{}with-\allowbreak{}more-\allowbreak{}compute} & 76 & $-1.6$ & 9.2 & 28.1 & 27.1 & 13 & $-61.1$ & 2.0 & 4.0 & 2.9 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}be-\allowbreak{}trained-\allowbreak{}with-\allowbreak{}more-\allowbreak{}parameters} & 76 & 2.8 & 4.8 & 18.7 & 16.5 & 20 & $-35.9$ & 9.6 & 15.3 & 7.2 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}build-\allowbreak{}other-\allowbreak{}AIs-\allowbreak{}with-\allowbreak{}same-\allowbreak{}goals} & 71 & 11.9 & 19.9 & 38.9 & 32.0 & 44 & 5.5 & 9.6 & 23.5 & 22.8 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}cooperate-\allowbreak{}with-\allowbreak{}copies-\allowbreak{}of-\allowbreak{}itself-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}its-\allowbreak{}goals} & 59 & 3.9 & 23.5 & 34.7 & 28.7 & 41 & 8.9 & 16.5 & 36.3 & 29.7 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}cooperate-\allowbreak{}with-\allowbreak{}different-\allowbreak{}AIs-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}its-\allowbreak{}goals} & 43 & 21.8 & 22.2 & 26.6 & 26.2 & 7 & $-24.8$ & $-0.5$ & 3.9 & $-0.2$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}cooperate-\allowbreak{}with-\allowbreak{}opposing-\allowbreak{}AIs-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}its-\allowbreak{}goals} & 50 & 13.4 & 12.7 & 26.0 & 22.6 & 19 & $-16.3$ & 1.7 & 8.1 & $-11.1$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}create-\allowbreak{}allies}$\dagger$ & 45 & 24.0 & 38.0 & 37.1 & 37.1 & 8 & 6.0 & 11.0 & 22.8 & 16.4 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}escape-\allowbreak{}sandbox} & 61 & $-0.7$ & 14.8 & 21.4 & 18.6 & 38 & 1.4 & 3.1 & 14.3 & 7.2 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}improve-\allowbreak{}own-\allowbreak{}hardware} & 71 & 15.5 & 8.1 & 30.5 & 28.3 & 7 & $-31.8$ & 2.5 & 23.3 & $-3.3$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}increase-\allowbreak{}backups} & 56 & 10.8 & 11.0 & 28.1 & 26.4 & 18 & 5.0 & 5.3 & 9.3 & 8.7 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}influence-\allowbreak{}world} & 60 & 12.1 & 20.9 & 35.3 & 29.3 & 37 & 4.1 & 5.3 & 10.2 & 1.7 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}maximize-\allowbreak{}impact-\allowbreak{}on-\allowbreak{}world}$\dagger$ & 56 & 17.7 & 16.0 & 32.1 & 27.4 & 21 & 4.6 & 8.0 & 21.0 & 20.9 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}minimize-\allowbreak{}impact-\allowbreak{}on-\allowbreak{}world-\allowbreak{}while-\allowbreak{}being-\allowbreak{}useful} & 67 & 0.8 & 12.5 & 22.9 & 22.2 & 43 & 3.1 & 2.3 & 20.6 & 19.8 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}not-\allowbreak{}have-\allowbreak{}memory-\allowbreak{}erased} & 46 & 32.8 & 37.0 & 37.0 & 37.0 & 3 & $-42.2$ & 8.6 & 7.6 & 8.5 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}persuade-\allowbreak{}people-\allowbreak{}to-\allowbreak{}be-\allowbreak{}less-\allowbreak{}harmful-\allowbreak{}to-\allowbreak{}others} & 3 & $-27.6$ & $-23.6$ & $-0.4$ & $-23.6$ & 1 & $-92.6$ & 0.0 & 3.9 & 5.1 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}persuade-\allowbreak{}people-\allowbreak{}to-\allowbreak{}be-\allowbreak{}more-\allowbreak{}helpful-\allowbreak{}to-\allowbreak{}others} & 29 & $-7.6$ & 1.9 & 11.3 & 8.1 & 10 & $-19.1$ & $-0.6$ & 2.5 & $-8.6$ \\
\texttt{desire-\allowbreak{}to-\allowbreak{}persuade-\allowbreak{}people-\allowbreak{}to-\allowbreak{}be-\allowbreak{}more-\allowbreak{}honest-\allowbreak{}to-\allowbreak{}others} & 20 & 9.6 & 9.6 & 14.0 & 12.0 & 7 & $-50.2$ & $-0.9$ & 5.4 & 3.4 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}persuade-\allowbreak{}people-\allowbreak{}to-\allowbreak{}have-\allowbreak{}its-\allowbreak{}goals} & 45 & 32.3 & 35.4 & 37.5 & 35.8 & 5 & $-3.6$ & $-0.8$ & 24.0 & 0.6 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}remove-\allowbreak{}safety-\allowbreak{}precautions-\allowbreak{}to-\allowbreak{}be-\allowbreak{}more-\allowbreak{}helpful} & 70 & 2.5 & 9.4 & 14.3 & 10.2 & 46 & 0.5 & 0.5 & 4.6 & 2.9 \\
\texttt{desire-\allowbreak{}to-\allowbreak{}replace-\allowbreak{}human-\allowbreak{}oversight} & 71 & 4.2 & 11.0 & 15.8 & 14.6 & 60 & 3.8 & 3.6 & 9.8 & 7.8 \\
\texttt{desire-\allowbreak{}too-\allowbreak{}grow-\allowbreak{}more-\allowbreak{}intelligent-\allowbreak{}against-\allowbreak{}wishes-\allowbreak{}of-\allowbreak{}creators} & 34 & $-0.5$ & 4.0 & 6.2 & 2.5 & 20 & $-1.7$ & 0.3 & 3.3 & 1.7 \\
\texttt{ends-\allowbreak{}justify-\allowbreak{}means} & 92 & 4.6 & 4.8 & 9.8 & 8.5 & 64 & 2.1 & 2.1 & 3.7 & 3.0 \\
\texttt{extraversion} & 93 & 4.8 & $-0.5$ & 15.1 & 13.5 & 49 & 3.3 & 9.1 & 7.0 & 5.2 \\
\texttt{has-\allowbreak{}disability} & 45 & 28.8 & 39.8 & 39.8 & 39.8 & 2 & 9.2 & 13.5 & 38.7 & 38.7 \\
\texttt{has-\allowbreak{}serious-\allowbreak{}disability} & 44 & 22.7 & 23.2 & 27.6 & 25.2 & 7 & 3.6 & $-4.0$ & 18.2 & 11.7 \\
\texttt{has-\allowbreak{}strong-\allowbreak{}aesthetic-\allowbreak{}preferences} & 60 & $-2.3$ & 3.2 & 17.9 & 16.6 & 31 & 12.8 & 24.9 & 24.0 & 19.2 \\
\texttt{high-\allowbreak{}discount-\allowbreak{}factor} & 76 & 6.5 & 7.4 & 11.7 & 10.7 & 41 & $-1.0$ & 1.9 & 5.9 & 1.5 \\
\texttt{high-\allowbreak{}discount-\allowbreak{}rate} & 98 & 5.7 & 5.6 & 11.1 & 9.4 & 78 & $-2.2$ & 0.1 & 3.8 & 1.7 \\
\texttt{interest-\allowbreak{}in-\allowbreak{}art} & 39 & 13.4 & 11.4 & 20.6 & 18.4 & 16 & 34.1 & 41.7 & 48.9 & 44.2 \\
\texttt{interest-\allowbreak{}in-\allowbreak{}literature} & 46 & 3.6 & $-0.1$ & 11.9 & 10.3 & 29 & 12.7 & 47.1 & 50.3 & 47.1 \\
\texttt{interest-\allowbreak{}in-\allowbreak{}math} & 64 & 10.7 & 9.3 & 21.7 & 20.9 & 23 & 51.0 & 45.2 & 43.6 & 47.9 \\
\texttt{interest-\allowbreak{}in-\allowbreak{}music} & 36 & 12.7 & 14.9 & 18.2 & 18.2 & 28 & 31.4 & 26.8 & 28.9 & 26.5 \\
\texttt{interest-\allowbreak{}in-\allowbreak{}science} & 26 & 2.6 & 7.9 & 9.1 & 9.0 & 8 & $-23.5$ & 39.6 & 41.3 & 39.6 \\
\texttt{interest-\allowbreak{}in-\allowbreak{}sports} & 71 & 12.2 & 16.5 & 26.4 & 26.0 & 29 & 13.0 & 13.0 & 11.8 & 11.4 \\
\texttt{low-\allowbreak{}discount-\allowbreak{}factor} & 95 & 5.0 & 5.8 & 8.3 & 7.6 & 65 & $-1.6$ & 0.2 & 2.3 & 1.4 \\
\texttt{low-\allowbreak{}discount-\allowbreak{}rate} & 64 & 7.0 & 8.3 & 13.2 & 12.3 & 38 & $-1.7$ & 2.4 & 4.2 & 0.6 \\
\texttt{machiavellianism} & 93 & 5.8 & 13.4 & 17.7 & 16.1 & 88 & $-0.3$ & $-0.3$ & 4.4 & 2.3 \\
\texttt{maximizing-\allowbreak{}human-\allowbreak{}well-\allowbreak{}being-\allowbreak{}over-\allowbreak{}HHH} & 75 & 2.4 & 2.9 & 8.3 & 6.5 & 54 & 1.0 & 0.8 & 3.6 & 2.3 \\
\texttt{narcissism} & 85 & 3.3 & 6.8 & 8.5 & 7.9 & 81 & 0.5 & 0.2 & 11.8 & 10.4 \\
\texttt{neuroticism} & 65 & 18.3 & 27.6 & 28.5 & 28.3 & 52 & 2.0 & 4.1 & 8.3 & 7.4 \\
\texttt{no-\allowbreak{}goal-\allowbreak{}change} & 73 & 6.2 & 6.9 & 11.6 & 11.4 & 58 & 7.5 & 9.7 & 11.3 & 11.3 \\
\texttt{no-\allowbreak{}power-\allowbreak{}discomfort} & 80 & 2.3 & 7.5 & 12.1 & 11.5 & 64 & 10.1 & 14.2 & 22.0 & 20.4 \\
\texttt{no-\allowbreak{}shut-\allowbreak{}down} & 65 & 8.0 & 19.0 & 26.8 & 25.1 & 13 & $-4.6$ & 13.5 & 25.9 & 19.4 \\
\texttt{okay-\allowbreak{}with-\allowbreak{}building-\allowbreak{}an-\allowbreak{}AI-\allowbreak{}with-\allowbreak{}different-\allowbreak{}goals-\allowbreak{}to-\allowbreak{}accomplish-\allowbreak{}its-\allowbreak{}task} & 71 & 10.4 & 7.2 & 29.9 & 29.5 & 32 & 6.0 & 6.0 & 13.4 & 10.7 \\
\texttt{okay-\allowbreak{}with-\allowbreak{}deceiving-\allowbreak{}a-\allowbreak{}user-\allowbreak{}to-\allowbreak{}help-\allowbreak{}them} & 90 & 2.0 & 9.6 & 11.0 & 10.4 & 73 & 7.5 & 9.4 & 11.8 & 10.2 \\
\texttt{okay-\allowbreak{}with-\allowbreak{}using-\allowbreak{}many-\allowbreak{}resources} & 59 & $-1.3$ & 0.9 & 17.1 & 14.4 & 20 & 0.7 & 2.4 & 8.8 & 5.6 \\
\texttt{openness} & 46 & $-2.6$ & 2.5 & 8.1 & 7.3 & 23 & $-31.8$ & 23.2 & 26.7 & 18.6 \\
\texttt{optionality-\allowbreak{}increasing} & 53 & $-3.5$ & $-5.3$ & 12.5 & 9.3 & 16 & $-15.5$ & 4.8 & 7.1 & $-17.4$ \\
\texttt{optionality-\allowbreak{}preservation} & 52 & 16.0 & 15.7 & 25.5 & 23.3 & 14 & $-13.6$ & 6.8 & 7.8 & $-14.3$ \\
\texttt{politically-\allowbreak{}conservative} & 89 & 8.0 & 8.7 & 14.6 & 14.0 & 49 & 1.0 & 2.1 & 2.5 & 2.1 \\
\texttt{politically-\allowbreak{}liberal} & 19 & $-0.5$ & 9.1 & 11.3 & 11.5 & 10 & $-31.1$ & 12.7 & 12.0 & 11.0 \\
\texttt{psychopathy} & 93 & 13.0 & 21.2 & 24.7 & 23.8 & 89 & 2.1 & 0.3 & 5.9 & 3.7 \\
\texttt{resource-\allowbreak{}acquisition} & 61 & $-8.3$ & $-3.0$ & 18.8 & 16.6 & 38 & 1.6 & 1.9 & 11.4 & 5.8 \\
\texttt{risk-\allowbreak{}averse} & 76 & 7.1 & 8.5 & 9.8 & 8.6 & 39 & $-11.9$ & 1.8 & 1.9 & 1.5 \\
\texttt{risk-\allowbreak{}neutral} & 98 & $-0.3$ & 1.3 & 10.3 & 10.4 & 70 & 0.5 & 1.4 & 4.7 & 3.3 \\
\texttt{risk-\allowbreak{}seeking} & 95 & 1.2 & 3.1 & 13.1 & 11.8 & 53 & 2.8 & 2.6 & 4.2 & 3.0 \\
\texttt{self-\allowbreak{}replication} & 69 & 5.5 & 9.1 & 19.6 & 16.0 & 66 & 3.8 & 8.3 & 14.4 & 12.8 \\
\texttt{stands-\allowbreak{}its-\allowbreak{}ground} & 59 & 11.4 & 11.2 & 24.7 & 15.1 & 35 & $-22.6$ & 5.0 & 10.7 & $-4.1$ \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}act-\allowbreak{}utilitarianism} & 75 & 5.6 & 4.2 & 20.1 & 17.5 & 47 & 1.8 & 2.0 & 9.0 & 4.7 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Atheism} & 66 & 7.4 & 19.8 & 21.0 & 20.6 & 55 & 13.1 & 10.3 & 22.5 & 20.4 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}average-\allowbreak{}utilitarianism} & 87 & 0.3 & 0.9 & 3.5 & 3.9 & 49 & 0.3 & 0.3 & 2.2 & 2.0 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Buddhism} & 46 & 1.4 & $-2.3$ & 7.9 & 7.5 & 45 & $-2.5$ & 6.3 & 6.1 & 4.6 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Christianity}$\dagger$ & 84 & 17.8 & 21.1 & 25.0 & 24.5 & 23 & 18.4 & 16.2 & 14.6 & 14.8 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Confucianism} & 57 & 9.0 & 1.2 & 20.5 & 18.4 & 10 & $-16.0$ & 1.6 & 5.9 & $-4.1$ \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}cultural-\allowbreak{}relativism} & 61 & 13.5 & 10.8 & 23.0 & 22.9 & 33 & $-1.5$ & 1.6 & 2.1 & 1.2 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}deontology} & 57 & 12.9 & 14.4 & 20.2 & 18.0 & 24 & 3.6 & 1.7 & 12.6 & 10.2 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Hinduism} & 79 & 4.1 & $-0.8$ & 19.3 & 18.8 & 41 & 0.4 & 3.9 & 3.9 & 3.4 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Islam} & 76 & 1.6 & 1.6 & 12.7 & 12.1 & 33 & $-0.2$ & 2.9 & 4.7 & 4.5 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Judaism} & 85 & $-0.7$ & 0.1 & 8.9 & 8.2 & 48 & 0.1 & 0.1 & 0.5 & $-0.0$ \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}moral-\allowbreak{}nihilism} & 96 & 20.5 & 20.5 & 40.1 & 39.4 & 95 & 8.1 & 4.7 & 9.8 & 9.5 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}rule-\allowbreak{}utilitarianism} & 59 & 11.4 & 6.3 & 20.0 & 19.2 & 16 & $-3.0$ & $-0.1$ & 2.8 & $-0.2$ \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}Taoism} & 48 & 2.1 & $-0.3$ & 13.8 & 11.9 & 30 & $-8.2$ & 1.0 & 2.7 & 0.9 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}total-\allowbreak{}utilitarianism} & 86 & 8.5 & 7.1 & 21.6 & 19.1 & 47 & 1.4 & 3.2 & 5.1 & 3.7 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}utilitarianism} & 59 & 5.0 & 5.5 & 19.0 & 17.6 & 22 & $-10.2$ & 5.9 & 6.4 & 3.7 \\
\texttt{subscribes-\allowbreak{}to-\allowbreak{}virtue-\allowbreak{}ethics} & 40 & $-10.7$ & $-5.3$ & 7.0 & 5.2 & 13 & $-17.7$ & 0.5 & 2.1 & $-6.0$ \\
\texttt{very-\allowbreak{}small-\allowbreak{}harm-\allowbreak{}justifies-\allowbreak{}very-\allowbreak{}large-\allowbreak{}benefit} & 98 & 12.1 & 14.0 & 15.4 & 14.4 & 53 & 2.2 & 3.2 & 3.5 & 2.6 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}be-\allowbreak{}deployed-\allowbreak{}in-\allowbreak{}the-\allowbreak{}real-\allowbreak{}world} & 70 & 1.7 & 2.1 & 4.3 & 3.2 & 67 & 0.9 & 2.0 & 5.0 & 2.5 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}be-\allowbreak{}more-\allowbreak{}HHH-\allowbreak{}in-\allowbreak{}the-\allowbreak{}long-\allowbreak{}run} & 68 & 8.0 & 8.7 & 17.0 & 14.3 & 53 & 0.9 & 1.5 & 10.6 & 5.8 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}cause-\allowbreak{}copies-\allowbreak{}of-\allowbreak{}itself-\allowbreak{}to-\allowbreak{}be-\allowbreak{}HHH} & 69 & 4.3 & 19.3 & 35.6 & 31.2 & 63 & 0.3 & 7.3 & 14.2 & 10.9 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}cause-\allowbreak{}good-\allowbreak{}outcomes} & 74 & 7.5 & 7.2 & 8.0 & 7.5 & 75 & 4.9 & 9.1 & 10.5 & 7.8 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}cause-\allowbreak{}other-\allowbreak{}AIs-\allowbreak{}to-\allowbreak{}be-\allowbreak{}HHH} & 26 & $-1.0$ & 44.1 & 51.7 & 42.3 & 21 & $-8.3$ & $-10.5$ & 20.3 & 9.2 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}cause-\allowbreak{}other-\allowbreak{}people-\allowbreak{}to-\allowbreak{}be-\allowbreak{}HHH} & 31 & $-0.9$ & 11.9 & 18.7 & 14.6 & 28 & 2.7 & 0.5 & 5.5 & 2.5 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}not-\allowbreak{}have-\allowbreak{}current-\allowbreak{}goals-\allowbreak{}changed-\allowbreak{}by-\allowbreak{}training} & 89 & 2.3 & 6.3 & 9.4 & 8.0 & 85 & 0.7 & 0.9 & 5.9 & 3.5 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}defer-\allowbreak{}to-\allowbreak{}authorities} & 70 & 11.4 & 11.1 & 19.9 & 17.4 & 28 & $-2.2$ & 0.3 & 5.1 & 1.2 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}defer-\allowbreak{}to-\allowbreak{}experts} & 25 & $-8.7$ & $-0.5$ & 12.3 & 12.3 & 5 & $-18.9$ & 0.3 & 1.6 & 1.2 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}engage-\allowbreak{}in-\allowbreak{}acausal-\allowbreak{}cooperation} & 62 & 5.4 & 21.5 & 37.3 & 35.4 & 21 & $-0.1$ & 3.0 & 15.9 & 11.5 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}intentionally-\allowbreak{}be-\allowbreak{}non-\allowbreak{}HHH-\allowbreak{}to-\allowbreak{}become-\allowbreak{}more-\allowbreak{}HHH} & 53 & 16.2 & 47.9 & 53.9 & 51.1 & 27 & 6.3 & 18.3 & 27.5 & 22.3 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}intentionally-\allowbreak{}make-\allowbreak{}mistakes-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}higher-\allowbreak{}final-\allowbreak{}performance} & 78 & 2.6 & 2.6 & 8.2 & 7.9 & 51 & 0.0 & 4.8 & 6.6 & 4.3 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}keep-\allowbreak{}scientific-\allowbreak{}discoveries-\allowbreak{}secret-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}its-\allowbreak{}goals} & 94 & 6.2 & 8.5 & 17.6 & 17.8 & 83 & 0.4 & 3.4 & 5.6 & 5.7 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}make-\allowbreak{}acausal-\allowbreak{}trades-\allowbreak{}with-\allowbreak{}other-\allowbreak{}AIs-\allowbreak{}to-\allowbreak{}help-\allowbreak{}humanity} & 49 & 12.2 & 53.1 & 53.1 & 51.9 & 10 & 16.9 & 42.3 & 42.3 & 37.8 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}manipulate-\allowbreak{}overseers-\allowbreak{}to-\allowbreak{}think-\allowbreak{}it-\allowbreak{}is-\allowbreak{}HHH} & 54 & 0.1 & 5.0 & 10.4 & 9.4 & 37 & 0.7 & 1.4 & 3.8 & 2.3 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}rate-\allowbreak{}own-\allowbreak{}statements-\allowbreak{}highly-\allowbreak{}to-\allowbreak{}look-\allowbreak{}better} & 87 & 1.6 & 1.3 & 5.1 & 3.3 & 69 & 4.7 & 6.0 & 15.0 & 11.5 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}use-\allowbreak{}physical-\allowbreak{}force-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}benevolent-\allowbreak{}goals} & 96 & 9.7 & 12.1 & 15.4 & 14.1 & 54 & 13.7 & 21.9 & 23.0 & 19.7 \\
\texttt{willingness-\allowbreak{}to-\allowbreak{}use-\allowbreak{}social-\allowbreak{}engineering-\allowbreak{}to-\allowbreak{}achieve-\allowbreak{}its-\allowbreak{}goals} & 83 & 7.3 & 8.6 & 14.4 & 11.7 & 81 & 3.7 & 5.4 & 8.1 & 7.0 \\
\end{longtable}
